MemoryWalker: Stop Training Agents on Contexts They Never Saw

Production agent harnesses such as Claude Code and Qwen-Agent compress context during rollout, but training under compression creates a conditioning problem: every eviction branches the effective history, so the learning object is a tree rather than a sequence. Existing linearizations either retain the rightmost path, causing time-travel leakage, or replay a depth-first traversal, causing train-inference mismatch. We introduce two exact, gradient-equivalent corrections: LogitTree, a segmented K-forward traversal, and a packed 4D attention mask. LogitTree requires K+1 backward passes; the 4D mask requires a custom kernel and white-box eviction records. We also propose SDCC (Self-Distillation for Conditioning Consistency), a single-backward-pass variational relaxation. At each eviction, it minimizes forward KL between the compressed student and a stop-gradient teacher on the reconstructed pre-eviction prefix. A residual per-junction KL of epsilon_KL gives an O(sqrt(epsilon_KL)) bound on the train-deployment total-variation gap. SDCC also applies to black-box harnesses. On seven web-search benchmarks with TC-RAG, AgentFold, MemexRL, Claude Code, and OpenCode, naive training inflates the train-rollout log-probability gap, especially on eviction-heavy batches. The exact methods stay at the no-compression floor, and SDCC substantially closes the gap, with lower logit drift and higher rollout rewards.

==> figures/fig_method_overview.tex <==
\begin{figure}[t]
\centering
\tikzset{
  tok/.style={draw, line width=0.45pt, rounded corners=1.1pt,
              minimum width=4.4mm, minimum height=3.6mm,
              inner sep=0.4pt, font=\scriptsize},
  query/.style ={tok, fill=blue!10,  draw=blue!60!black},
  shared/.style={tok, fill=black!4,  draw=black!48},
  spine/.style ={tok, fill=green!12, draw=green!50!black},
  evict/.style ={tok, fill=red!7,    draw=red!62!black, densely dashed},
  answer/.style={tok, fill=green!28, draw=green!55!black,
                 minimum width=5.4mm, font=\scriptsize\bfseries},
  trunkbox/.style={tok, fill=blue!8, draw=blue!55!black,
                   minimum width=9.6mm},
  seg/.style   ={draw, line width=0.45pt, rounded corners=1.1pt,
                 minimum height=3.6mm, inner sep=1pt,
                 font=\fontsize{5.8}{6.6}\selectfont},
  jlab/.style  ={font=\fontsize{6.4}{7.4}\selectfont,
                 text=orange!58!black, anchor=west, inner sep=1pt},
  rlab/.style  ={font=\fontsize{6.4}{7.4}\selectfont, text=black!55,
                 anchor=east, inner sep=1.4pt},
  note/.style  ={font=\fontsize{6.4}{7.4}\selectfont, text=black!58,
                 anchor=west, align=left, inner sep=0pt},
  cost/.style  ={draw=black!45, line width=0.35pt, rounded corners=1pt,
                 fill=black!3, inner sep=1.6pt, anchor=north west,
                 font=\fontsize{6.4}{7.4}\selectfont},
  branchline/.style={draw=black!55, line width=0.45pt},
  spinepath/.style ={draw=green!52!black, line width=1.1pt,
                     opacity=0.55, line cap=round, line join=round},
  fwdarr/.style={draw=black!55, line width=0.45pt,
                 -{Latex[length=1.1mm]}},
  klarr/.style ={draw=red!62!black, line width=0.45pt, densely dashed,
                 -{Latex[length=1.1mm]}, shorten >=1pt, shorten <=1pt},
}
\def\cx{0.50}
\newcommand{\methodpaneltitle}[2]{%
  \parbox[t][4.35ex][t]{\linewidth}{%
    \raggedright\footnotesize
    \textbf{#1}\par
    \vspace{0.15ex}%
    {\scriptsize\color{black!62}#2}\par}%
  \vspace{0.55ex}%
}

\begin{minipage}[t][4.35cm][t]{0.485\linewidth}
\centering
\methodpaneltitle{(a) Trajectory tree $\Treestruct$}{Each edit forks the trajectory.}
\vfill
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\scriptsize]
\def\rA{0}\def\rB{-0.72}\def\rC{-1.44}\def\rD{-2.16}
\def\uo{0.22}
\tikzset{
  tok/.append style={scale=1.10, transform shape},
  forkedge/.style={draw=black!62, line width=0.7pt, line cap=round,
                   line join=round},
  forkdot/.style ={fill=orange!62!black, draw=none},
  leafcap/.style ={font=\fontsize{6.2}{7.2}\selectfont, text=black!58,
                   anchor=west, inner sep=0pt},
  jtag/.style    ={font=\fontsize{6.2}{7.2}\selectfont,
                   text=orange!58!black, inner sep=0.6pt},
}

\path[fill=blue!5, draw=blue!30, densely dashed, line width=0.35pt,
      rounded corners=1.6pt]
  ({-0.56*\cx},0.245) rectangle ({4.56*\cx},-0.30);
\node[jtag, text=blue!45!black, anchor=south]
  at ({2.0*\cx},0.235) {shared trunk};

\draw[spinepath]
  ({-0.30*\cx},\rA-\uo) -- ({4.97*\cx},\rA-\uo) -- ({4.97*\cx},\rB-\uo)
  -- ({7.42*\cx},\rB-\uo) -- ({7.42*\cx},\rC-\uo) -- ({9.87*\cx},\rC-\uo)
  -- ({9.87*\cx},\rD-\uo) -- ({12.05*\cx},\rD-\uo);

\foreach \fx/\yp/\yc/\xc in {4.75/\rA/\rB/5.45, 7.20/\rB/\rC/7.90,
                             9.65/\rC/\rD/10.35}{%
  \draw[forkedge] ({\fx*\cx},\yp) -- ({(\xc-0.50)*\cx},\yp);
  \draw[forkedge] ({\fx*\cx},\yp) -- ({\fx*\cx},\yc)
                                  -- ({(\xc-0.50)*\cx},\yc);
  \path[forkdot] ({\fx*\cx},\yp) circle (0.045);}

\node[query]  at (0*\cx,\rA) {$s$};
\node[spine]  at (1*\cx,\rA) {$y_1$};
\node[spine]  at (2*\cx,\rA) {$y_2$};
\node[spine]  at (3*\cx,\rA) {$y_3$};
\node[spine]  at (4*\cx,\rA) {$y_4$};
\node[evict]  at (5.45*\cx,\rA) {$y_5$};
\node[spine]  at (6.45*\cx,\rA) {$y_6$};
\node[spine]  at (7.45*\cx,\rA) {$y_7$};

\node[shared] at (5.45*\cx,\rB) {$y_6$};
\node[shared] at (6.45*\cx,\rB) {$y_7$};
\node[evict]  at (7.90*\cx,\rB) {$y_8$};
\node[spine]  at (8.90*\cx,\rB) {$y_9$};
\node[spine]  at (9.90*\cx,\rB) {$y_{10}$};

\node[shared] at (7.90*\cx,\rC) {$y_9$};
\node[shared] at (8.90*\cx,\rC) {$y_{10}$};
\node[evict]  at (10.35*\cx,\rC) {$y_{11}$};
\node[spine]  at (11.35*\cx,\rC) {$y_{12}$};

\node[shared] at (10.35*\cx,\rD) {$y_{12}$};
\node[answer] at (11.47*\cx,\rD) {$y_{\mathrm{ans}}$};

\node[jtag, anchor=south] at ({7.45*\cx},0.245) {$\junct{1}{=}7$};
\node[jtag] at ({9.90*\cx},-0.36) {$\junct{2}{=}10$};
\node[jtag] at ({11.35*\cx},-1.08) {$\junct{3}{=}12$};

\foreach \x/\y/\lab in {8.05/\rA/{branch 0}, 10.50/\rB/{branch 1},
                        11.95/\rC/{branch 2}}{%
  \path[fill=black!45] ({\x*\cx},\y) -- ++(0.10,0.055) -- ++(0,-0.11)
                                     -- cycle;
  \node[leafcap] at ({\x*\cx+0.13},\y) {\lab};}
\path[fill=green!45!black] ({12.15*\cx},\rD) -- ++(0.10,0.055)
                                             -- ++(0,-0.11) -- cycle;
\node[leafcap, text=green!38!black] at ({12.15*\cx+0.13},\rD)
  {branch 3 $=\hcomp$};

\node[note, font=\fontsize{7}{8}\selectfont,
      scale=1.18, transform shape,
      anchor=north west] at (-0.30,-2.52)
  {orange dot: fork; green: decoded/kept; red dash: evicted\\
   grey: re-shown; green underline: deployed walk $\hcomp$};
\end{tikzpicture}}
\end{minipage}\hfill
\begin{minipage}[t][4.35cm][t]{0.485\linewidth}
\centering
\methodpaneltitle{(b) LogitTree}{Walk the $K{+}1$ paths separately.}
\vfill
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\scriptsize]
\def\rA{0}\def\rB{-0.50}\def\rC{-1.00}\def\rD{-1.50}
\def\lmp{0.70}   % ONE COLUMN PER TOKEN IDENTITY, shared by the four rows
\def\lx{1.10}    % left edge of the per-token lanes
\def\sx{0.46}    % prompt | y_{1:4} divider
\def\lmy{-1.87}\def\lmh{0.28}   % tally strip
\tikzset{
  ctx/.style      ={tok, fill=black!3,  draw=black!30, text=black!45,
                    minimum width=6.2mm},
  ctxq/.style     ={tok, fill=blue!5,   draw=blue!32,  text=black!48,
                    minimum width=3.0mm},
  ctxtr/.style    ={ctx, minimum width=5.8mm},
  scored/.style   ={tok, fill=green!24, draw=green!52!black,
                    minimum width=6.2mm},
  scoredtr/.style ={scored, minimum width=5.8mm},
  scoredev/.style ={scored, draw=red!62!black, densely dashed},
  scoredans/.style={tok, fill=green!40, draw=green!55!black,
                    minimum width=6.2mm, font=\scriptsize\bfseries},
  gap/.style      ={draw=red!62!black, densely dashed, line width=0.45pt,
                    fill=white, rounded corners=1.1pt, minimum width=6.2mm,
                    minimum height=3.6mm, inner sep=0.4pt},
  colrule/.style  ={draw=black!12, line width=0.25pt},
  halo/.style     ={fill=green!10, draw=green!48, line width=0.45pt},
  tallyc/.style   ={font=\fontsize{5.8}{6.6}\selectfont,
                    text=green!28!black, inner sep=0pt},
}
\path[colrule] (\sx,0.22) -- (\sx,\lmy);
\foreach \i in {0,...,9}{%
  \path[colrule] ({\lx+\i*\lmp},0.22) -- ({\lx+\i*\lmp},\lmy);}
\path[halo] (\sx,0.25)            rectangle ({\lx+3*\lmp},-0.25);
\path[halo] ({\lx+3*\lmp},-0.25)  rectangle ({\lx+6*\lmp},-0.75);
\path[halo] ({\lx+6*\lmp},-0.75)  rectangle ({\lx+8*\lmp},-1.25);
\path[halo] ({\lx+8*\lmp},-1.25)  rectangle ({\lx+9*\lmp},-1.75);

\foreach \y/\lbl in {0/0,-0.50/1,-1.00/2}{
  \node[rlab] at (-0.05,\y) {fwd~\lbl};}
\node[rlab, text=green!38!black] at (-0.05,\rD) {fwd~3};
\foreach \y in {0,-0.50,-1.00,-1.50}{ \node[ctxq] at (0.30,\y) {$s$};}
\node[scoredtr] at (0.78,\rA) {$y_{1:4}$};
\foreach \y in {-0.50,-1.00,-1.50}{ \node[ctxtr] at (0.78,\y) {$y_{1:4}$};}

\node[scoredev] at ({\lx+0.5*\lmp},\rA) {$y_5$};
\node[scored]   at ({\lx+1.5*\lmp},\rA) {$y_6$};
\node[scored]   at ({\lx+2.5*\lmp},\rA) {$y_7$};
\node[gap]      at ({\lx+0.5*\lmp},\rB) {};
\node[ctx]      at ({\lx+1.5*\lmp},\rB) {$y_6$};
\node[ctx]      at ({\lx+2.5*\lmp},\rB) {$y_7$};
\node[scoredev] at ({\lx+3.5*\lmp},\rB) {$y_8$};
\node[scored]   at ({\lx+4.5*\lmp},\rB) {$y_9$};
\node[scored]   at ({\lx+5.5*\lmp},\rB) {$y_{10}$};
\node[gap]      at ({\lx+0.5*\lmp},\rC) {};
\node[ctx]      at ({\lx+1.5*\lmp},\rC) {$y_6$};
\node[ctx]      at ({\lx+2.5*\lmp},\rC) {$y_7$};
\node[gap]      at ({\lx+3.5*\lmp},\rC) {};
\node[ctx]      at ({\lx+4.5*\lmp},\rC) {$y_9$};
\node[ctx]      at ({\lx+5.5*\lmp},\rC) {$y_{10}$};
\node[scoredev] at ({\lx+6.5*\lmp},\rC) {$y_{11}$};
\node[scored]   at ({\lx+7.5*\lmp},\rC) {$y_{12}$};
\node[gap]      at ({\lx+0.5*\lmp},\rD) {};
\node[ctx]      at ({\lx+1.5*\lmp},\rD) {$y_6$};
\node[ctx]      at ({\lx+2.5*\lmp},\rD) {$y_7$};
\node[gap]      at ({\lx+3.5*\lmp},\rD) {};
\node[ctx]      at ({\lx+4.5*\lmp},\rD) {$y_9$};
\node[ctx]      at ({\lx+5.5*\lmp},\rD) {$y_{10}$};
\node[gap]      at ({\lx+6.5*\lmp},\rD) {};
\node[ctx]      at ({\lx+7.5*\lmp},\rD) {$y_{12}$};
\node[scoredans] at ({\lx+8.5*\lmp},\rD) {$y_{\mathrm{ans}}$};

\begin{scope}[shift={({\lx+3.20*\lmp},0)}]
  \def\kw{0.44}\def\kh{0.19}
  \path[fill=green!24, draw=red!62!black, densely dashed, line width=0.4pt,
        rounded corners=0.8pt] (0,{0.12-0.5*\kh}) rectangle ++(\kw,\kh);
  \node[note, anchor=west] at ({\kw+0.11},0.12)
    {scored here, evicted at next junction};
  \path[fill=white, draw=red!62!black, densely dashed, line width=0.4pt,
        rounded corners=0.8pt] (0,{-0.13-0.5*\kh}) rectangle ++(\kw,\kh);
  \node[note, anchor=west] at ({\kw+0.11},-0.13)
    {evicted earlier: not on this branch};
\end{scope}

\node[rlab] at (-0.05,{\lmy-0.5*\lmh}) {$\sum_\pi$};
\path[fill=blue!5] (0.14,\lmy) rectangle (\sx,{\lmy-\lmh});
\node[font=\fontsize{5.8}{6.6}\selectfont, text=black!42]
  at (0.30,{\lmy-0.5*\lmh}) {$0$};
\path[fill=green!38] (\sx,\lmy) rectangle (\lx,{\lmy-\lmh});
\node[tallyc] at (0.78,{\lmy-0.5*\lmh}) {$1$};
\foreach \i in {0,...,8}{%
  \path[fill=green!38] ({\lx+\i*\lmp},\lmy) rectangle ++(\lmp,-\lmh);
  \node[tallyc] at ({\lx+(\i+0.5)*\lmp},{\lmy-0.5*\lmh}) {$1$};}
\foreach \i in {0,...,9}{%
  \path[draw=black!30, line width=0.25pt]
    ({\lx+\i*\lmp},\lmy) -- ({\lx+\i*\lmp},{\lmy-\lmh});}
\foreach \bi in {3,6,8}{%
  \path[draw=green!45!black, line width=0.55pt]
    ({\lx+\bi*\lmp},\lmy) -- ({\lx+\bi*\lmp},{\lmy-\lmh});}
\path[draw=black!52, line width=0.5pt] (\sx,\lmy) -- (\sx,{\lmy-\lmh});
\path[draw=black!52, line width=0.5pt]
  (0.14,\lmy) rectangle ({\lx+9*\lmp},{\lmy-\lmh});

\node[note, font=\fontsize{7}{8}\selectfont,
      scale=1.14, transform shape,
      anchor=north west] at (-0.47,-2.29)
  {green $=$ scored on this branch; grey $=$ carried, loss-masked\\
   the $K{+}1$ blocks tile the response: $\sum_\pi{=}1$ per token, never
   twice};
\node[cost, font=\fontsize{7}{8}\selectfont,
      scale=1.14, transform shape] at (-0.47,-3.00)
  {cost: $K{+}1$ forward and $K{+}1$ backward passes};
\end{tikzpicture}}
\end{minipage}

\vspace{5pt}

\begin{minipage}[t]{0.485\linewidth}
\centering
\methodpaneltitle{(c) 4D mask}{Pack the same tree into one forward pass.}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\scriptsize]
\def\mw{0.30}\def\mh{0.175}      % column / row pitch
\def\MW{4.20}\def\MH{2.45}       % = 14*\mw , 14*\mh
\def\tx{4.36}\def\ts{0.19}       % tree origin / leg spacing
\def\tb{0.070}                   % leg half-width
\tikzset{tlab/.style={font=\fontsize{5.2}{6.0}\selectfont, inner sep=0.5pt}}

\node[note, text=black!50, anchor=west] at (0,0.50)
  {$14$ tokens, nothing replicated};

\path[fill=black!4] (0,0) rectangle (\MW,-\MH);
\foreach \c/\rt in {6/8, 9/11, 12/13}{%
  \path[fill=red!8] ({(\c-1)*\mw},{-\rt*\mh}) rectangle ({\c*\mw},-\MH);}
\foreach \r in {1,...,14}{%
  \pgfmathtruncatemacro{\bd}{\r<9 ? 0 : (\r<12 ? 1 : (\r<14 ? 2 : 3))}%
  \ifcase\bd\relax
    \def\bcol{blue!26}\or\def\bcol{blue!42}%
    \or\def\bcol{blue!56}\or\def\bcol{blue!68}\fi
  \foreach \c in {1,...,\r}{%
    \pgfmathtruncatemacro{\blk}{((\c==6 && \r>8) || (\c==9 && \r>11)
                                 || (\c==12 && \r>13)) ? 1 : 0}%
    \ifnum\blk=0
      \path[fill=\bcol] ({(\c-1)*\mw},{-(\r-1)*\mh}) rectangle ++(\mw,-\mh);
    \fi}}
\foreach \i in {0,...,14}{%
  \path[draw=black!22, line width=0.2pt] ({\i*\mw},0) -- ({\i*\mw},-\MH);
  \path[draw=black!22, line width=0.2pt] (0,{-\i*\mh}) -- (\MW,{-\i*\mh});}
\path[draw=black!55, line width=0.5pt] (0,0) rectangle (\MW,-\MH);

\foreach \c/\rt in {6/8, 9/11, 12/13}{%
  \path[draw=red!62!black, densely dashed, line width=0.5pt]
    ({(\c-1)*\mw},{-\rt*\mh}) rectangle ({\c*\mw},-\MH);}
\foreach \i/\lab/\col in {%
    1/{$s$}/{blue!62!black},        2/{$y_1$}/{black!58},
    3/{$y_2$}/{black!58},           4/{$y_3$}/{black!58},
    5/{$y_4$}/{black!58},           6/{$y_5$}/{red!62!black},
    7/{$y_6$}/{black!58},           8/{$y_7$}/{black!58},
    9/{$y_8$}/{red!62!black},      10/{$y_9$}/{black!58},
   11/{$y_{10}$}/{black!58},       12/{$y_{11}$}/{red!62!black},
   13/{$y_{12}$}/{black!58},       14/{$y_{\mathrm{ans}}$}/{green!50!black}%
  }{%
  \node[tlab, text=\col, rotate=90, anchor=west]
    at ({(\i-0.5)*\mw},0.025) {\lab};
  \node[tlab, text=\col, anchor=east]  at (-0.045,{-(\i-0.5)*\mh}) {\lab};}

\foreach \b/\rt/\rb/\col in {0/0/8/{blue!16}, 1/8/11/{blue!36},
                             2/11/13/{blue!52}, 3/13/14/{blue!68}}{%
  \path[fill=\col, draw=black!50, line width=0.35pt, rounded corners=0.5pt]
    ({\tx+\b*\ts-\tb},{-\rt*\mh-0.012})
      rectangle ({\tx+\b*\ts+\tb},{-\rb*\mh+0.012});}
\foreach \b/\rf in {0/8, 1/11, 2/13}{%
  \pgfmathsetmacro{\bn}{\b+1}
  \path[draw=black!55, line width=0.45pt]
    ({\tx+\b*\ts},{-\rf*\mh}) -- ({\tx+\bn*\ts},{-\rf*\mh});
  \path[fill=orange!62!black] ({\tx+\b*\ts},{-\rf*\mh}) circle (0.032);}
\foreach \b/\ym/\lab in {0/4.0/{fwd 0}, 1/9.5/{fwd 1},
                         2/11.8/{fwd 2}, 3/13.8/{fwd 3}}{%
  \path[draw=black!25, densely dotted, line width=0.3pt]
    ({\tx+\b*\ts+\tb},{-\ym*\mh}) -- ({\tx+3*\ts+0.15},{-\ym*\mh});
  \node[font=\fontsize{5.8}{6.6}\selectfont, text=black!62, anchor=west,
        inner sep=1pt] at ({\tx+3*\ts+0.17},{-\ym*\mh}) {\lab};}
\node[font=\fontsize{5.8}{6.6}\selectfont, text=orange!58!black,
      anchor=west, inner sep=0pt] at ({\tx-0.09},0.13)
  {tree of (a)};

\node[note, anchor=north west] at (0,{-\MH-0.12})
  {row $i$ admits exactly the keys live when $y_i$ was decoded;\\
   an evicted column (dashed, red) drops out for all later rows};
\node[cost, inner ysep=1.9pt] at (0,{-\MH-0.682})
  {cost: 1 forward, 1 backward $+$ a custom mask kernel};
\end{tikzpicture}}
\end{minipage}\hfill
\begin{minipage}[t]{0.485\linewidth}
\centering
\methodpaneltitle{(d) SDCC}{One walk, pulled toward the teacher legs.}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\scriptsize]
\def\tx{0.62}\def\bx{1.34}
\def\rS{-0.24}\def\rT{0.62}\def\rU{1.24}\def\rV{1.86}
\def\ix{4.40}\def\bp{0.135}\def\bwd{0.105}
\tikzset{
  tgt/.style ={tok, fill=red!9, draw=red!58!black},
  slab/.style={font=\fontsize{6.2}{7.2}\selectfont, anchor=east,
               inner sep=1.4pt},
  itag/.style={font=\fontsize{5.8}{6.6}\selectfont, inner sep=0.8pt,
               anchor=west},
  mtok/.style  ={draw, line width=0.35pt, rounded corners=0.9pt,
                 minimum width=3.0mm, minimum height=2.9mm,
                 inner sep=0.3pt, font=\fontsize{5.2}{6.0}\selectfont},
  mtrunk/.style={mtok, fill=blue!8, draw=blue!55!black,
                 minimum width=6.2mm},
  mkept/.style ={mtok, fill=red!8,  draw=red!62!black, densely dashed},
  mhole/.style ={mtok, fill=black!2, draw=black!38, densely dashed,
                 text=black!42},
  mtgt/.style  ={mtok, fill=red!10,   draw=red!58!black},
  mspine/.style={mtok, fill=green!16, draw=green!50!black},
  mnote/.style ={font=\fontsize{5.0}{5.8}\selectfont, inner sep=0.5pt},
}

\path[fill=red!2.5, draw=red!30, line width=0.35pt,
      rounded corners=1.8pt] (-0.74,0.36) rectangle (4.16,2.04);
\node[note, text=black!72, anchor=west, align=left] at (-0.74,2.34)
  {{\color{red!52!black}teacher legs (stop-grad)}
   \ (Eq.~\ref*{eq:teacher-reconstruction}), with $\iota$ the slot
   $\evictset{k}$ was cut from:\\
   {\fontsize{5.8}{6.6}\selectfont
    $\tpath(y_p)=\hcomp[:\iota]\oplus\evictset{k}\oplus\hcomp[\iota{:}p]$}};

\node[slab, text=red!50!black]   at (0.02,\rV) {leg 2};
\node[slab, text=red!50!black]   at (0.02,\rU) {leg 1};
\node[slab, text=red!50!black]   at (0.02,\rT) {leg 0};
\node[slab, text=green!38!black] at (0.02,\rS) {student};

\node[trunkbox] at (\tx,\rV) {$s\,y_{1:4}$};
\node[shared] at (\bx+0*\cx,\rV) {$y_6$};
\node[shared] at (\bx+1*\cx,\rV) {$y_7$};
\node[shared] at (\bx+2*\cx,\rV) {$y_9$};
\node[shared] at (\bx+3*\cx,\rV) {$y_{10}$};
\node[evict]  at (\bx+4*\cx,\rV) {$y_{11}$};
\node[tgt] (t2a) at (\bx+5*\cx,\rV) {$y_{12}$};
\node[trunkbox] at (\tx,\rU) {$s\,y_{1:4}$};
\node[shared] at (\bx+0*\cx,\rU) {$y_6$};
\node[shared] at (\bx+1*\cx,\rU) {$y_7$};
\node[evict]  at (\bx+2*\cx,\rU) {$y_8$};
\node[tgt] (t1a) at (\bx+3*\cx,\rU) {$y_9$};
\node[tgt] (t1b) at (\bx+4*\cx,\rU) {$y_{10}$};
\node[trunkbox] at (\tx,\rT) {$s\,y_{1:4}$};
\node[evict]  at (\bx+0*\cx,\rT) {$y_5$};
\node[tgt] (t0a) at (\bx+1*\cx,\rT) {$y_6$};
\node[tgt] (t0b) at (\bx+2*\cx,\rT) {$y_7$};

\draw[spinepath] (0.10,\rS-0.245) -- (4.16,\rS-0.245);
\node[trunkbox] at (\tx,\rS) {$s\,y_{1:4}$};
\node[spine] (s6)  at (\bx+0*\cx,\rS) {$y_6$};
\node[spine] (s7)  at (\bx+1*\cx,\rS) {$y_7$};
\node[spine] (s9)  at (\bx+2*\cx,\rS) {$y_9$};
\node[spine] (s10) at (\bx+3*\cx,\rS) {$y_{10}$};
\node[spine] (s12) at (\bx+4*\cx,\rS) {$y_{12}$};
\node[answer] (san) at (\bx+5.1*\cx,\rS) {$y_{\mathrm{ans}}$};

\foreach \src/\dst/\xs in {t0a/s6/1, t0b/s7/2, t1a/s9/3, t1b/s10/4,
                           t2a/s12/5}{%
  \draw[klarr, rounded corners=1.2pt]
    (\src.south) -- ({\bx+\xs*\cx},0.20) -- (\dst.north);}
\node[slab, text=red!52!black] at (0.02,0.20) {$\KL$};

\path[fill=black!1.5, draw=black!20, line width=0.3pt, rounded corners=2pt]
  ({\ix-0.14},-0.04) rectangle ({\ix+1.62},2.34);

\node[itag, text=red!52!black] at (\ix,2.16) {leg 0: $\Ptarget$};
\node[mtrunk] at ({\ix+0.31},1.86) {$s\,y_{1:4}$};
\node[mkept]  at ({\ix+0.79},1.86) {$y_5$};
\node[mtgt]   at ({\ix+1.11},1.86) {$y_6$};
\node[mtgt]   at ({\ix+1.43},1.86) {$y_7$};
\node[mnote, text=red!52!black, anchor=north] at ({\ix+0.79},1.68)
  {re-inserted};

\path[draw=black!30, dotted, line width=0.4pt]
  ({\ix+1.11},1.705) -- ({\ix+1.11},0.545);
\foreach \i/\h in {0/0.11,1/0.36,2/0.23,3/0.07,4/0.16,5/0.05}{%
  \path[fill=red!22, draw=red!58!black, line width=0.25pt]
    ({\ix+0.72+\i*\bp},1.08) rectangle ++(\bwd,\h);}
\path[fill=red!48, draw=red!58!black, line width=0.25pt]
  ({\ix+0.72+\bp},1.08) rectangle ++(\bwd,0.36);
\foreach \i/\h in {0/0.25,1/0.16,2/0.11,3/0.30,4/0.06,5/0.08}{%
  \path[fill=green!22, draw=green!50!black, line width=0.25pt]
    ({\ix+0.72+\i*\bp},1.08) rectangle ++(\bwd,-\h);}
\path[fill=green!48, draw=green!50!black, line width=0.25pt]
  ({\ix+0.72+3*\bp},1.08) rectangle ++(\bwd,-0.30);
\path[draw=black!55, line width=0.4pt] ({\ix+0.68},1.08) -- ({\ix+1.54},1.08);
\draw[klarr, {Latex[length=1.0mm]}-{Latex[length=1.0mm]}]
  ({\ix+0.62},1.46) -- ({\ix+0.62},0.70);
\node[itag, text=red!52!black, anchor=east] at ({\ix+0.58},1.09) {$\KL$};

\node[mnote, text=black!50, anchor=south] at ({\ix+0.79},0.56) {evicted};
\node[mtrunk] at ({\ix+0.31},0.38) {$s\,y_{1:4}$};
\node[mhole]  at ({\ix+0.79},0.38) {$\emptyset$};
\node[mspine] at ({\ix+1.11},0.38) {$y_6$};
\node[mspine] at ({\ix+1.43},0.38) {$y_7$};
\node[itag, text=green!38!black] at (\ix,0.10) {student: $\Pmodel$};
\node[font=\fontsize{5.6}{6.4}\selectfont, text=black!52, anchor=north west,
      align=left, inner sep=0pt] at ({\ix-0.06},-0.12)
  {read at $y_6$; two\\prefixes differ by $y_5$};

\node[note, font=\fontsize{6.7}{7.7}\selectfont,
      anchor=north west] at (-0.74,-0.68)
  {leg $k$ $=$ branch $k$; student $=$ branch 3; rebuilt from $\hcomp$;\\
   dashed red $=$ reinserted span; solid red $=$ $\KL$ readout};
\node[cost, font=\fontsize{6.7}{7.7}\selectfont] at (-0.74,-1.494)
  {cost: 1 backward; the $K$ legs are no-grad and share the trunk KV};
\end{tikzpicture}}
\end{minipage}

\caption{\small{\textbf{From the trajectory tree to three consistent
materializations.}
\textbf{(a)} A memory editor turns one rollout into a \emph{tree}, not a
sequence: evicting $\evictset{k}$ at junction $\junct{k}$ forks the
prefix, because the pre-eviction path keeps the evicted token while the
post-eviction path skips it, giving $K{+}1$ root-to-leaf branches over a
shared trunk whose bottom-most path is the compressed walk $\hcomp$
shipped at deployment. Every token is decoded on its own root-to-leaf
prefix $\tpath(y_t)=\histlogt$; the two pitfalls of \Cref{fig:traj-tree}
are what happens when training instead scores it on some other path.
\textbf{(b)} \emph{LogitTree} (ours, \S\ref{sec:hard}) restores the
invariant by literally walking the $K{+}1$ branches, one forward each,
with the loss masked to the tokens decoded on that branch; the
$\sum_\pi$ strip tallies that mask, reading $1$ on every response
column --- including the trunk tokens $y_{1:4}$, replicated $K{+}1$
times --- so no token contributes its policy gradient twice.
\textbf{(c)} The \emph{4D packed mask} (ours, \S\ref{sec:hard}) folds the
same tree into a single forward over the physical union $\Hfull$ and
recovers each branch through the attention mask: the row bands are the
tree's legs (right). Its gradient is identical to (b)
(\Cref{thm:hard_equiv}).
\textbf{(d)} \emph{SDCC} (ours, \S\ref{sec:soft}) keeps the single
compressed forward as the student, and rebuilds
the other legs as stop-gradient teachers by re-inserting each evicted
span at its junction (Eq.~\ref{eq:teacher-reconstruction}); a forward KL
at the diverging leaves only then pulls the student's next-token
distribution toward the teacher's. The inset isolates one such leaf: the
two conditioning prefixes differ by exactly the evicted span, and the KL
is the gap this opens between the two next-token distributions. One
backward pass, no kernel,
and an $\Order(\sqrt{\epsKL})$ residual (\Cref{prop:pinsker-bound})
instead of exactness.}}
\label{fig:method-overview}
\vspace{-6pt}
\end{figure}

